Non-extensivity of the chemical potential of polymer melts

Following Flory's ideality hypothesis the chemical potential of a test chain of length $n$ immersed into a dense solution of chemically identical polymers of length distribution P(N) is extensive in $n$. We argue that an additional contribution $\delta \mu_c(n) \sim +1/\rho\sqrt{n}$ arises ($\rho$ being the monomer density) for all $\P(N)$ if $n \ll <N>$ which can be traced back to the overall incompressibility of the solution leading to a long-range repulsion between monomers. Focusing on Flory distributed melts we obtain $\delta \mu_c(n) \approx (1- 2 n/<N>) / \rho \sqrt{n}$ for $n \ll <N>^2$, hence, $\delta \mu_c(n) \approx - 1/\rho \sqrt{n}$ if $n$ is similar to the typical length of the bath $<N>$. Similar results are obtained for monodisperse solutions. Our perturbation calculations are checked numerically by analyzing the annealed length distribution P(N) of linear equilibrium polymers generated by Monte Carlo simulation of the bond-fluctuation model. As predicted we find, e.g., the non-exponentiality parameter $K_p \equiv 1 - <N^>/p!<N>^p$ to decay as $K_p \approx 1 / \sqrt{<N>}$ for all moments $p$ of the distribution.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

